Thirty-Three New Stellar Angular Diameters from the NPOI, and Nearly 180 NPOI Diameters as an Ensemble

We present new angular diameter measurements for 33 stars from the Navy Precision Optical Interferometer, reaching uncertainties on the limb-darkened diameter of 2% or less for 21 targets. We also determined the physical radius, bolometric flux, luminosity, and effective temperature for each star. Our sample is a mix of giant, subgiant, and dwarf stars, and span spectral classes from mid-A to to mid-K. We combined these 33 stars with samples from previous publications to analyze how the NPOI diameters compare to those obtained using other means, namely (V-K) color, the JMMC Stellar Diameters Catalog, and Gaia predictions.

==> (inline-0) <==
\begin{deluxetable}{cc}
\tablewidth{0pc}
\tablecaption{NPOI Baselines.\label{baselines}}
\tablehead{\colhead{Telescope Pair} & \colhead{Length (m)}}
\startdata
AC-AE & 18.9	\\
AC-AN & 22.8	\\
AC-AW & 22.2	\\
AC-E3 & 9.8 	\\
AC-E6 & 34.4	\\
AC-W4 & 8.8	    \\
AC-W7 & 51.3	\\
AE-AN & 34.9	\\
AE-AW & 37.5	\\
AE-E6 & 15.9	\\
AE-W4 & 26.7	\\
AE-W7 & 64.2	\\
AN-AW & 38.2	\\
AN-W7 & 66.4	\\
AW-E3 & 31.9	\\
AW-E6 & 53.3	\\
AW-W4 & 14.0	\\
AW-W7 & 29.5	\\
E3-W4 & 18.6	\\
E6-W4 & 42.5	\\
E6-W7 & 79.4	\\
\enddata
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% General properties %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccrcc}
\tablewidth{0pc}
\tablecaption{Sample Star Properties.\label{general_properties}}
\tablehead{
 \colhead{}   & \colhead{}   & \colhead{}    & \colhead{Other} & \colhead{Spectral} & \colhead{$V$}   & \colhead{Parallax} & \colhead{}    & \colhead{}       & \colhead{}    \\
 \colhead{HD} & \colhead{HR} & \colhead{FK5} & \colhead{Name}  & \colhead{Type}     & \colhead{(mag)} & \colhead{(mas)}    & \colhead{Ref} & \colhead{[Fe/H]} & \colhead{Ref} \\ }
\startdata
3712   & 168  & 21   & $\alpha$ Cas        & K0 III       & 2.23 & 14.09$\pm$0.50  & 1 & -0.10 & 5	\\
12929  & 617  & 74   & $\alpha$ Ari        & K2 III       & 2.01 & 49.56$\pm$0.25  & 2 & -0.17 & 5	\\
17361  & 824  & -    & 39 Ari              & K0.5 III     & 4.51 & 19.04$\pm$0.13  & 1 &  0.11 & 5	\\
17506  & 834  & 99   & $\eta$ Per          & K3 I-II      & 3.77 & 3.27$\pm$0.19   & 1 &  0.04 & 5	\\
37160  & 1907 & -    & $\phi^{\rm 02}$ Ori & G9.5 III     & 4.08 & 28.67$\pm$0.19  & 1 & -0.54 & 5	\\
50778  & 2574 & 266  & $\theta$ CMa        & K3/4 III     & 4.07 & 12.07$\pm$0.13  & 1 & -0.27 & 5	\\
54719  & 2697 & -    & $\tau$ Gem          & K2 III       & 4.41 & 8.33$\pm$0.16   & 1 &  0.13 & 5	\\
62044  & 2973 & -    & $\sigma$ Gem        & K1 III       & 4.26 & 27.12$\pm$0.31  & 1 & -0.06 & 5	\\
87837  & 3980 & -    & 31 Leo              & K3.5 III     & 4.37 & 11.02$\pm$0.17  & 1 &  0.07 & 5	\\
102647 & 4534 & 444  & $\beta$ Leo         & A3 V         & 2.14 & 90.91$\pm$0.52  & 2 &  0.07 & 5	\\
102870 & 4540 & 445  & $\beta$ Vir         & F9 V         & 3.61 & 91.50$\pm$0.22  & 2 &  0.12 & 5	\\
112185 & 4905 & 483  & $\epsilon$ UMa      & A1 III-IV    & 1.76 & 41.22$\pm$1.84  & 3 &  0.00 & 5	\\
114710 & 4983 & 492  & $\beta$ Com         & F9.5 V       & 4.26 & 109.23$\pm$0.72 & 4 &  0.06 & 6	\\
119228 & 5154 & 3087 & 83 UMa              & M2 III       & 4.66 & 5.60$\pm$0.14   & 1 &  0.30 & 5	\\
124850 & 5338 & 525  & $\iota$ Vir         & F7 III       & 4.08 & 45.40$\pm$0.29  & 1 & -0.07 & 5	\\
126660 & 5404 & 531  & $\theta$ Boo        & F7 V         & 4.05 & 69.07$\pm$0.16  & 1 & -0.02 & 5	\\
127762 & 5435 & 535  & $\gamma$ Boo        & A7 IV        & 3.04 & 39.91$\pm$0.26  & 1 & -0.20 & 5	\\
128167 & 5447 & 1380 & $\sigma$ Boo        & F4 V         & 4.47 & 63.47$\pm$0.12  & 1 & -0.32 & 5	\\
141004 & 5868 & -    & $\lambda$ Ser       & G0 V         & 4.43 & 83.92$\pm$0.15  & 1 & -0.02 & 5	\\
142373 & 5914 & 1416 & $\chi$ Her          & F8 V         & 4.62 & 62.92$\pm$0.21  & 2 & -0.45 & 5	\\
146051 & 6056 & 603  & $\delta$ Oph        & M0.5 III     & 2.73 & 20.41$\pm$0.54  & 1 & -0.04 & 5	\\
173667 & 7061 & 703  & 110 Her             & F5.5 IV-V    & 4.20 & 51.67$\pm$0.12  & 1 & -0.03 & 5	\\
173764 & 7063 & 1489 & $\beta$ Sct         & G4 II        & 4.22 & 4.85$\pm$0.34   & 1 & -0.16 & 5	\\
180809 & 7314 & 724  & $\theta$ Lyr        & K0 II        & 4.37 & 4.20$\pm$0.11   & 1 &  0.08 & 5	\\
183912 & 7417 & 732  & $\beta$ Cyg A       & K3 II+B9.5 V & 3.09 & 8.98$\pm$0.45   & 1 & -0.08 & 5	\\
184406 & 7429 & 1511 & $\mu$ Aql           & K3 III       & 4.45 & 29.41$\pm$0.14  & 1 &  0.00 & 5	\\
198149 & 7957 & 783  & $\eta$ Cep          & K0 IV        & 3.42 & 70.10$\pm$0.11  & 2 & -0.11 & 5	\\
202444 & 8130 & -    & $\tau$ Cyg          & F2 IV        & 3.73 & 49.58$\pm$0.46  & 3 & -0.11 & 7	\\
203280 & 8162 & 803  & $\alpha$ Cep        & A8 V         & 2.45 & 66.50$\pm$0.11  & 2 &  0.14 & 7	\\
205435 & 8252 & 1568 & $\rho$ Cyg          & G8 III       & 4.01 & 25.94$\pm$0.10  & 1 & -0.15 & 5	\\
221115 & 8923 & 885  & 70 Peg              & G8 III       & 4.55 & 17.19$\pm$0.42  & 1 &  0.04 & 5	\\
222107 & 8961 & 890  & $\lambda$ And       & G8 IV        & 3.82 & 38.57$\pm$0.12  & 1 & -0.46 & 5	\\
224014 & 9045 & 899  & $\rho$ Cas          & G2           & 4.51 & -0.06$\pm$0.09  & 1 & -0.21 & 5	\\
\enddata
\tablecomments{Spectral types are from SIMBAD, $V$ magnitudes are from \citet{Mermilliod}, parallaxes and [Fe/H] are from the following sources: 1. \citet{2022yCat.1355....0G}; 2. \citet{2007AandA...474..653V}; 3. \citet{2018AandA...616A...1G}; 4. \citet{2008ApJ...687.1264M}; 5. \citet{2012AstL...38..331A}; 6. \citet{2020ApJ...889..157C}; and 7. \citet{2016ApJ...826..171G}.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Observing Log & Calib Info %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccllcc}
\tablewidth{0pc}
\tablecaption{Observing Log.\label{observations}}
\tablehead{
 \colhead{Target} & \colhead{Calibrator} & \colhead{Date} & \colhead{Baselines}      & \colhead{$\#$}  & \colhead{$\#$}  \\
 \colhead{HD}     & \colhead{HD}         & \colhead{(UT)} & \colhead{Used$^\dagger$} & \colhead{Scans} & \colhead{Data Points}  \\ }
\startdata
3712   & 3360   & 2021 Oct 16 & AC-W4                              & 1  & 75 \\
       &        & 2021 Oct 20 & AC-AE, AC-W4                       & 5  & 280 \\
       &        & 2021 Oct 23 & AC-AE, AC-W4                       & 3  & 84 \\       
       & 6961   & 2021 Oct 16 & AC-W4                              & 1  & 90 \\
       &        & 2021 Oct 20 & AC-AE, AC-W4                       & 5  & 280 \\  
       &        & 2021 Oct 23 & AC-AE, AC-W4                       & 3  & 84 \\
       &        & 2021 Oct 28 & AC-AE, AW-W4                       & 2  & 56 \\     
12929  & 14055  & 2021 Oct 16 & AC-AW                              & 1  & 75 \\
       &        & 2021 Oct 20 & AC-AE, AC-W4                       & 5  & 280 \\
       &        & 2021 Oct 23 & AC-AE, AC-W4                       & 3  & 84 \\
       & 17573  & 2021 Oct 16 & AC-W4                              & 1  & 75 \\
       &        & 2021 Oct 20 & AC-AE, AC-W4                       & 5  & 280 \\
       &        & 2021 Oct 23 & AC-AE, AC-W4                       & 2  & 84 \\
       &        & 2021 Oct 28 & AC-AE, AW-W4                       & 2  & 56 \\       
17361  & 17573  & 1997 Nov 18 & AC-AE, AC-AW, AE-AW                & 4  & 166 \\
       &        & 1997 Nov 19 & AC-AE, AC-AW, AE-AW                & 2  & 78 \\
\enddata
\tablecomments{See Table \ref{baselines} for the baseline lengths. ``$\#$ Scans'' is the number of scans per baseline included in the fourth column. This table shows the information for several stars as an example; the full table is available on the electronic version of the \emph{Astronomical Journal}.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Calibrators %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Calibrator Stars' SED Inputs and Resulting Angular Diameters. \label{calibrators}}
\tablehead{
 \colhead{ }  & \colhead{Spec} & \colhead{$U$}   & \colhead{$B$}   & \colhead{$V$}   & \colhead{$R$}   & \colhead{$I$}   & \colhead{$J$}   & \colhead{$H$}   & \colhead{$K$}   & \colhead{$T_{\rm eff}$} & \colhead{log $g$}     & \colhead{}    & \colhead{}         & \colhead{}    & \colhead{$\theta_{\rm est}$} \\
 \colhead{HD} & \colhead{Type} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(K)}           & \colhead{(cm s$^{-2}$)} & \colhead{Ref} & \colhead{$E(B-V)$} & \colhead{Ref} & \colhead{(mas)}   }
\startdata
886    & B2 IV    & 1.75 & 2.61 & 2.83 & 2.88 & 3.06 & 3.50 & 3.64 & 3.77 & 21944 & 3.93 & 1 & 0.02 & 8  & 0.45$\pm$0.02 \\
3360   & B2 IV    & 2.62 & 3.47 & 3.66 & 3.74 & 3.92 & 4.14 & 4.25 & 4.25 & 22180 & 3.92 & 2 & 0.03 & 9  & 0.32$\pm$0.02 \\
6961   & A7 V     & 4.63 & 4.51 & 4.34 & 4.25 & 4.16 & 4.45 & 4.28 & 4.13 & 7762  & 3.80 & 3 & 0.00 & 10 & 0.58$\pm$0.03 \\
11415  & B3 V     & 2.62 & 3.22 & 3.37 & 3.40 & 3.53 & 3.86 & 3.93 & 3.96 & 14250 & 3.38 & 4 & 0.05 & 11 & 0.50$\pm$0.03 \\
14055  & A1 V     & 4.04 & 4.03 & 4.01 & 3.99 & 4.00 & 3.80 & 3.86 & 3.96 & 9333  & 4.19 & 3 & 0.02 & 9  & 0.56$\pm$0.03 \\
17573  & B8 V     & 3.16 & 3.51 & 3.61 & 3.64 & 3.73 & 3.66 & 3.80 & 3.86 & 11749 & 4.14 & 3 & 0.01 & 9  & 0.52$\pm$0.03 \\
25642  & A0 IV    & 4.23 & 4.27 & 4.29 & 4.27 & 4.30 & 4.08 & 4.15 & 4.15 & 10900 & 3.7  & 5 & 0.08 & 12 & 0.50$\pm$0.02 \\ 
35468  & B2 V     & 0.55 & 1.41 & 1.64 & 1.71 & 1.84 & 2.15 & 2.36 & 2.38 & 21380 & 3.81 & 3 & 0.02 & 11 & 0.82$\pm$0.04 \\
37490  & B3 V     & 3.72 & 4.48 & 4.58 & 4.56 & 4.67 & 5.01 & 4.92 & 4.81 & 17660 & 3.58 & 6 & 0.05 & 13 & 0.26$\pm$0.01 \\
45725  & B4 V     & 3.87 & 4.50 & 4.60 & 4.69 & 4.82 & 3.72 & 3.52 & 4.08 & 21135 & 4.00 & 6 & 0.04 & 11 & 0.30$\pm$0.01 \\
50019  & A2 IV    & 3.84 & 3.70 & 3.60 & 3.53 & 3.48 & 3.25 & 3.23 & 3.16 & 8128  & 3.50 & 3 & 0.03 & 12 & 0.83$\pm$0.04 \\
58142  & A0.5 V   & 4.59 & 4.60 & 4.62 & 4.62 & 4.65 & 4.70 & 4.69 & 4.57 & 9333  & 3.82 & 3 & 0.02 & 12 & 0.41$\pm$0.02 \\
91316  & B1 I     & 2.76 & 3.71 & 3.85 & 3.89 & 4.03 & 4.27 & 4.26 & 4.28 & 24200 & 3.09 & 7 & 0.04 & 14 & 0.28$\pm$0.01 \\
97633  & A2 IV    & 3.37 & 3.33 & 3.34 & 3.29 & 3.30 & 3.12 & 3.19 & 3.08 & 9120  & 3.62 & 3 & 0.01 & 8  & 0.78$\pm$0.04 \\
98664  & B9.5 V   & 3.89 & 3.99 & 4.04 & 4.07 & 4.13 & 4.37 & 4.33 & 4.14 & 10233 & 3.89 & 3 & 0.02 & 9  & 0.48$\pm$0.02 \\
106591 & A2 V     & 3.46 & 3.39 & 3.31 & 3.24 & 3.21 & 3.32 & 3.31 & 3.10 & 8710  & 4.12 & 3 & 0.00 & 12 & 0.81$\pm$0.04 \\
112413 & A0 V     & 2.45 & 2.78 & 2.89 & 2.88 & 2.94 & 3.06 & 3.13 & 3.15 & 12589 & 4.23 & 3 & 0.01 & 8  & 0.67$\pm$0.03 \\
118098 & A2 V     & 3.60 & 3.49 & 3.37 & 3.31 & 3.25 & 3.26 & 3.15 & 3.22 & 8511  & 4.19 & 3 & 0.02 & 15 & 0.83$\pm$0.04 \\
122408 & A2 IV/V  & 4.48 & 4.36 & 4.25 & 4.19 & 4.14 & 4.21 & 4.11 & 4.09 & 8128  & 3.58 & 3 & 0.11 & 16 & 0.64$\pm$0.03 \\
124675 & A7 IV    & 4.86 & 4.72 & 4.52 & 4.42 & 4.33 & 4.21 & 4.16 & 4.10 & 7586  & 3.75 & 3 & 0.02 & 12 & 0.58$\pm$0.03 \\
125162 & A0 V     & 4.32 & 4.26 & 4.18 & 4.13 & 4.10 & 3.98 & 4.03 & 3.91 & 8710  & 4.26 & 3 & 0.01 & 17 & 0.56$\pm$0.03 \\
130109 & A0 III   & 3.71 & 3.73 & 3.74 & 3.72 & 3.74 & 3.68 & 3.63 & 3.65 & 9550  & 4.07 & 3 & 0.01 & 12 & 0.59$\pm$0.03 \\
135742 & B8 V     & 2.14 & 2.51 & 2.61 & 2.60 & 2.67 & 2.76 & 2.89 & 2.91 & 10233 & 3.61 & 3 & 0.02 & 9  & 0.95$\pm$0.05 \\
141003 & A2 IV    & 3.82 & 3.73 & 3.67 & 3.60 & 3.57 & 3.44 & 3.54 & 3.55 & 8511  & 3.69 & 3 & 0.02 & 9  & 0.73$\pm$0.04 \\
141513 & B9.5 III & 3.42 & 3.50 & 3.54 & 3.56 & 3.60 & 3.80 & 3.76 & 3.70 & 9772  & 3.88 & 3 & 0.02 & 12 & 0.63$\pm$0.03 \\
141795 & A7 V     & 3.99 & 3.86 & 3.71 & 3.63 & 3.56 & 3.56 & 3.44 & 3.43 & 8318  & 4.26 & 3 & 0.00 & 18 & 0.72$\pm$0.04 \\
147394 & B5 IV    & 3.19 & 3.74 & 3.90 & 3.94 & 4.07 & 3.93 & 4.09 & 4.29 & 14791 & 3.98 & 3 & 0.03 & 9  & 0.38$\pm$0.02 \\
149757 & O9.2 IV  & 1.72 & 2.58 & 2.57 & 2.53 & 2.53 & 2.53 & 2.67 & 2.68 & 29242 & 4.00 & 6 & 0.31 & 11 & 0.57$\pm$0.03 \\
176437 & B9 III   & 3.10 & 3.20 & 3.25 & 3.24 & 3.28 & 3.12 & 3.23 & 3.12 & 10080 & 3.50 & 6 & 0.02 & 8  & 0.74$\pm$0.04 \\
177756 & B8.5 V   & 3.07 & 3.34 & 3.43 & 3.44 & 3.52 & 3.52 & 3.48 & 3.56 & 11749 & 4.22 & 3 & 0.00 & 19 & 0.56$\pm$0.03 \\
184006 & A5 V     & 4.07 & 3.93 & 3.78 & 3.69 & 3.62 & 3.74 & 3.69 & 3.60 & 7943  & 3.77 & 3 & 0.00 & 12 & 0.76$\pm$0.04 \\
184930 & B5 III   & 3.84 & 4.28 & 4.36 & 4.37 & 4.46 & 4.44 & 4.42 & 4.48 & 10471 & 3.72 & 3 & 0.14 & 15 & 0.45$\pm$0.02 \\
202850 & A0 I     & 3.97 & 4.36 & 4.23 & 4.20 & 4.17 & 3.97 & 3.86 & 3.68 & 10388 & 1.80 & 6 & 0.20 & 9  & 0.55$\pm$0.03 \\
210459 & F5 III   & 4.93 & 4.75 & 4.29 & 4.01 & 3.78 & 3.49 & 3.30 & 3.12 & 6457  & 3.09 & 3 & 0.00 & 10 & 0.90$\pm$0.04 \\
213558 & A1 V     & 3.78 & 3.77 & 3.76 & 3.75 & 3.76 & 3.83 & 3.87 & 3.85 & 9333  & 4.20 & 3 & 0.00 & 19 & 0.60$\pm$0.03 \\
214923 & B8 V     & 3.10 & 3.32 & 3.41 & 3.43 & 3.51 & 3.54 & 3.53 & 3.57 & 10965 & 3.75 & 3 & 0.01 & 9  & 0.60$\pm$0.03 \\
\enddata
\tablecomments{Spectral types are from SIMBAD; $UBV$ values are from \citet{Mermilliod}; $RI$ values are from \citet{2003AJ....125..984M}; $JHK$ values are from \citet{2003yCat.2246....0C}; $T_{\rm eff}$, log $g$, and $E(B-V)$ values are from the following sources: 1. \citet{2007astro.ph..3658P}; 2. \citet{2004ApJS..152..251V}; 3. \citet{1999AandA...352..555A}; 4. \citet{2010ApJ...722..605H}; 5. \citet{2016AandA...589A..83G}; 6. \citet{2016AandA...591A.118S}; 7. \citet{2003AandA...402..433L}; 8. \citet{2006MNRAS.371..703S}; 9. \citet{2009AandA...501..297Z}; 10. \citet{2004AJ....127.1227C}; 11. \citet{1992BICDS..40...31F}; 12. \citet{1980BICDS..19...61N}; 13. \citet{2006MNRAS.367.1478H}; 14. \citet{2009ApJ...700.1299J}; 15. \citet{2018yCat.2354....0G}; 16. \citet{2008ApJS..176..276V}; 17. \citet{2006ApJ...647..312O}; 18. \citet{2012AandA...538A.143K}; and 19. \citet{1996AandAS..117..227A}. $\theta_{\rm est}$ is the estimated angular diameter calculated using the method described in Section 3.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%% Interferometric Results %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccccc}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Interferometric Results. \label{inf_results}}

\tablehead{\colhead{Target} & \colhead{$\theta_{\rm UD}$} & \colhead{$T_{\rm eff}$} & \colhead{log $g$}        & \colhead{Initial}             & \colhead{$\theta_{\rm LD,initial}$} & \colhead{Final}               & \colhead{$\theta_{\rm LD,final}$} & \colhead{$\sigma_{\rm LD}$} & \colhead{Max SF} & \colhead{$\#$} & \colhead{$\#$} \\ 
           \colhead{HD}     & \colhead{(mas)}             & \colhead{(K)}           & \colhead{(cm s$^{-2}$)}  & \colhead{$\mu_{\rm \lambda}$} & \colhead{(mas)}             & \colhead{$\mu_{\rm \lambda}$} & \colhead{(mas)}             & \colhead{($\%$)} & \colhead{(10$^6$ cycles rad$^{\rm -1}$)}   & \colhead{scans} & \colhead{pts}            }
\startdata
3712   & 5.519$\pm$0.002 & 4690 & 1.19 & 0.67 & 5.871$\pm$0.036  & 0.71 & 5.903$\pm$0.036  & 0.6  & 33.6  & 9   & 949 	\\
12929  & 6.531$\pm$0.002 & 4439 & 2.00 & 0.70 & 6.975$\pm$0.027  & 0.73 & 7.006$\pm$0.027  & 0.4  & 33.7  & 11  & 934	\\
17361  & 1.692$\pm$0.017 & 4724 & 2.40 & 0.69 & 1.810$\pm$0.127  & 0.69 & 1.810$\pm$0.127  & 7.0  & 63.8  & 6   & 244 	\\
17506  & 4.760$\pm$0.005 & 3924 & 0.26 & 0.78 & 5.260$\pm$0.073  & 0.78 & 5.260$\pm$0.073  & 1.4  & 29.3  & 5   & 520	\\
37160  & 1.948$\pm$0.001 & 4855 & 2.61 & 0.64 & 2.188$\pm$0.010  & 0.66 & 2.193$\pm$0.010  & 0.5  & 81.1  & 56  & 2799	\\
50778  & 3.693$\pm$0.006 & 4062 & 1.36 & 0.76 & 3.725$\pm$0.074  & 0.73 & 3.707$\pm$0.074  & 2.0  & 82.2  & 8   & 208	\\
54719  & 2.348$\pm$0.011 & 7799 & 1.64 & 0.71 & 2.346$\pm$0.071  & 0.71 & 2.346$\pm$0.069  & 2.9  & 117.6 & 6   & 102	\\
62044  & 2.175$\pm$0.002 & 4591 & 2.48 & 0.71 & 2.266$\pm$0.030  & 0.69 & 2.260$\pm$0.030  & 1.3  & 67.8  & 12  & 519	\\
87837  & 3.344$\pm$0.008 & 4121 & 1.42 & 0.76 & 3.464$\pm$0.048  & 0.78 & 3.476$\pm$0.048  & 1.4  & 138.2 & 6   & 345 	\\
102647 & 1.422$\pm$0.001 & 8730 & 4.28 & 0.44 & 1.479$\pm$0.013  & 0.46 & 1.482$\pm$0.013  & 0.9  & 94.8  & 58  & 2981	\\
102870 & 1.687$\pm$0.005 & 6171 & 4.06 & 0.54 & 1.754$\pm$0.069  & 0.61 & 1.768$\pm$0.070  & 4.0  & 39.6  & 68  & 1322	\\
112185 & 1.587$\pm$0.001 & 9760 & 3.59 & 0.41 & 1.641$\pm$0.020  & 0.43 & 1.644$\pm$0.020  & 1.2  & 71.1  & 7   & 362	\\
114710 & 0.856$\pm$0.013 & 6061 & 4.43 & 0.56 & 0.891$\pm$0.171  & 0.52 & 0.887$\pm$0.171  & 19.3 & 39.6  & 72  & 1296	\\
119228 & 4.068$\pm$0.010 & 3678 & 0.54 & 0.82 & 4.376$\pm$0.117  & 0.76 & 4.338$\pm$0.117  & 2.7  & 27.9  & 16  & 280	\\
124850 & 1.164$\pm$0.005 & 6201 & 3.65 & 0.52 & 1.219$\pm$0.061  & 0.54 & 1.222$\pm$0.061  & 5.0  & 64.6  & 29  & 929	\\
126660 & 0.841$\pm$0.007 & 6355 & 4.08 & 0.53 & 0.906$\pm$0.097  & 0.49 & 0.902$\pm$0.097  & 10.8 & 40.2  & 104 & 2136	\\
127762 & 1.697$\pm$0.001 & 7793 & 3.63 & 0.50 & 1.722$\pm$0.011  & 0.52 & 1.726$\pm$0.011  & 0.6  & 67.3  & 43  & 2981	\\
128167 & 0.613$\pm$0.019 & 6749 & 4.32 & 0.50 & 0.715$\pm$0.205  & 0.48 & 0.714$\pm$0.205  & 28.7 & 36.4  & 69  & 1254	\\
141004 & 0.908$\pm$0.004 & 5981 & 4.22 & 0.55 & 0.982$\pm$0.056  & 0.55 & 0.982$\pm$0.056  & 5.7  & 64.6  & 247 & 5685	\\
142373 & 0.963$\pm$0.012 & 5577 & 3.81 & 0.57 & 1.053$\pm$0.143  & 0.56 & 1.051$\pm$0.143  & 13.6 & 33.8  & 84  & 1600	\\
146051 & 9.365$\pm$0.002 & 3811 & 0.94 & 0.81 & 10.144$\pm$0.020 & 0.82 & 10.161$\pm$0.020 & 0.2  & 28.5  & 47  & 1260	\\
173667 & 0.859$\pm$0.002 & 6605 & 4.01 & 0.50 & 0.904$\pm$0.022  & 0.51 & 0.905$\pm$0.022  & 2.4  & 98.6  & 37  & 1932	\\
173764 & 2.121$\pm$0.001 & 4748 & 0.78 & 0.67 & 2.235$\pm$0.011  & 0.63 & 2.223$\pm$0.011  & 0.5  & 121.0 & 146 & 6529	\\
180809 & 2.231$\pm$0.003 & 4507 & 0.79 & 0.71 & 2.357$\pm$0.045  & 0.71 & 2.357$\pm$0.045  & 1.9  & 61.1  & 14  & 479	\\
183912 & 4.596$\pm$0.003 & 4477 & 0.84 & 0.70 & 4.924$\pm$0.035  & 0.67 & 4.904$\pm$0.035  & 0.7  & 38.5  & 75  & 1635	\\
184406 & 1.922$\pm$0.004 & 4475 & 2.58 & 0.71 & 2.040$\pm$0.040  & 0.68 & 2.032$\pm$0.040  & 2.0  & 91.8  & 5   & 278 	\\
198149 & 2.389$\pm$0.001 & 5057 & 3.27 & 0.65 & 2.518$\pm$0.009  & 0.65 & 2.518$\pm$0.009  & 0.4  & 71.0  & 60  & 2118	\\
202444 & 2.013$\pm$0.002 & 6214 & 3.62 & 0.52 & 2.128$\pm$0.027  & 0.68 & 2.169$\pm$0.028  & 1.3  & 49.2  & 283 & 5847	\\
203280 & 1.597$\pm$0.001 & 7806 & 3.90 & 0.46 & 1.674$\pm$0.008  & 0.48 & 1.677$\pm$0.007  & 0.4  & 71.1  & 146 & 5715	\\
205435 & 1.903$\pm$0.001 & 5133 & 2.66 & 0.63 & 1.967$\pm$0.035  & 0.67 & 1.977$\pm$0.036  & 1.8  & 71.0  & 14  & 548	\\
221115 & 1.356$\pm$0.013 & 5062 & 2.57 & 0.65 & 1.434$\pm$0.104  & 0.64 & 1.432$\pm$0.104  & 7.3  & 63.4  & 13  & 538 	\\
222107 & 2.634$\pm$0.001 & 4667 & 2.69 & 0.68 & 2.769$\pm$0.012  & 0.69 & 2.772$\pm$0.012  & 0.4  & 71.1  & 39  & 1660	\\
224014$^\ast$ & 2.454$\pm$0.004 & 3846 & 4.72 & 0.63 & 2.562$\pm$0.042  & 0.63 & 2.562$\pm$0.043  & 1.7 & 67.1 & 10  & 393 \\
\enddata 
\tablecomments{The initial $\mu_{\lambda}$ is based on the $T_{\rm eff}$ and log $g$ listed here, and the final $\mu_{\lambda}$ is based on the new $T_{\rm eff}$ determination (see Section 4 for more details). The $T_{\rm eff}$ and log $g$ are from \citet{2017MNRAS.471..770M} except for HD 224014, which is from \citet{2012AandA...543A.100R}. Max SF is the maximum spatial frequency for that star's diameter measurement, $\#$ scans is the total number of scans used, and $\#$ pts is the number of data points in the angular diameter fit. \\ 
$^\ast$The diameter fit for this target may not be of significant value without knowledge of the pulsation phase of the star, as described in Section 5.} 
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% Photometry & Spectrophotomery Catalogs %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ll}
\tablewidth{0pc}
\tablecaption{Photometry $\&$ Spectrophotometry Sources. \label{phot_sources}}
\tablehead{\colhead{Reference} & \colhead{System} }
\startdata
\citet{Mendoza}               & Johnson $UBVRI$ \\
\citet{Johnson1963}           & $IJHKLMN$ \\
\citet{Kakaras}               & $UPXYZVS$ \\
\citet{1970AandAS....1..199H} & Oja \\ 
\citet{1972VA.....14...13G}   & Geneva $VBUB_{\rm 1}B_{\rm 2}V_{\rm 1}G$ \\
\citet{1975RMxAA...1..299J}   & 13 color photometry \\
\citet{1978AandAS...34..477M} & $UBVRIJKLMNH$ \\
\citet{Alexander}             & m746, m608, m683, m710 \\
\citet{Burnashev}             & Spectrophotometry \\
\citet{1987AandAS...71..413M} & Johnson $UBV$  \\
\citet{1988iras....7.....H}   & IRAS fluxes \\
\citet{Kharitonov}            & Spectrophotometry \\
\citet{1989AandAS...81..401M} & DDO    \\
\citet{Kornilov}              & $WBVR$  \\
\citet{1993cio..book.....G}   & Catalog of Infrared Observations  \\
\citet{1995yCat.2157....0S}   & Vilinus $UPXYZVS$ \\
\citet{1997yCat.3201....0A}   & Spectrophotometry \\
\citet{1998yCat.3208....0G}   & Spectrophotometry \\
\citet{1999yCat.2225....0G}   & Catalog of Infrared Observations  \\
\citet{2000AandA...355L..27H} & Tycho $B_{\rm t}V_{\rm t}$ \\
\citet{2002yCat.2237....0D}   & Johnson $UBV$, Cousins $R_{\rm c}I_{\rm c}$ \\
\citet{2003yCat.2246....0C}   & 2MASS $JHK$ \\
\citet{2004ApJS..154..673S}   & COBE Point Source Catalog \\
\citet{2007AandA...474..653V} & Hipparcos $H_{\rm p}$ \\
\enddata
\tablecomments{These are the sources used in the SED fitting procedure described in Section 4.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% Derived Results %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccccccccc}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Derived Stellar Parameters. \label{derived_results}}

\tablehead{\colhead{Target} & \colhead{Spectral}       & \colhead{$R$}         & \colhead{$\sigma_R$} & \colhead{$F_{\rm BOL}$}                      & \colhead{$A_{\rm V}$}           & \colhead{$T_{\rm eff}$} & \colhead{$\sigma_T$} & \colhead{$L$}        \\ 
           \colhead{HD}     & \colhead{Type}           & \colhead{($R_\odot$)} & \colhead{($\%$)}     & \colhead{(10$^{-6}$ erg s$^{-1}$ cm$^{-2}$)} & \colhead{(mag)}                 & \colhead{(K)}           & \colhead{($\%$)}        & \colhead{($L_\odot$)} }
\startdata
3712   & K2 III-IV   &  45.03$\pm$$^{\rm 1.57}_{\rm 1.68}$  & 3.6  & 4.66$\pm$0.022 & 0.02$\pm$0.01 & 4476$\pm$15  & 0.3  & 734.2$\pm$52.2	\\
12929  & K2.5 III-IV &  15.19$\pm$0.10                      & 0.6  & 5.98$\pm$0.004 & 0.00$\pm$0.00 & 4373$\pm$8   & 0.2  & 76.2$\pm$0.8	\\
17361  & K2.5 IV	 &  10.22$\pm$0.72                      & 7.1  & 0.56$\pm$0.002 & 0.00$\pm$0.00 & 4768$\pm$167 & 3.5  & 48.7$\pm$0.7	\\
17506  & K3.5 I-II   & 173.10$\pm$$^{\rm 9.69}_{\rm 10.80}$ & 6.2  & 2.56$\pm$0.022 & 0.47$\pm$0.01 & 4082$\pm$30  & 0.7  & 7508$\pm$864	\\
37160  & G8 III 	 &	 8.22$\pm$0.07                      & 0.8  & 0.78$\pm$0.001 & 0.00$\pm$0.00 & 4703$\pm$11  & 0.2  & 29.8$\pm$0.4	\\
50778  & K5 III-IV   &  33.01$\pm$0.75                      & 2.3  & 1.42$\pm$0.011 & 0.11$\pm$0.01 & 4196$\pm$43  & 1.0  & 304.9$\pm$7.0	\\
54719  & K3 IV	     &	30.27$\pm$$^{\rm 1.08}_{\rm 1.09}$  & 3.6  & 0.81$\pm$0.007 & 0.31$\pm$0.01 & 4583$\pm$70  & 1.5  & 364.7$\pm$14.4	\\
62044  & K2.5 IV	 &	 8.96$\pm$0.16                      & 1.8  & 0.78$\pm$0.001 & 0.00$\pm$0.00 & 4627$\pm$31  & 0.7  & 33.2$\pm$0.8	\\
87837  & K5 III-IV   &  33.90$\pm$$^{\rm 0.70}_{\rm 0.71}$  & 2.1  & 1.10$\pm$0.009 & 0.12$\pm$0.01 & 4066$\pm$29  & 0.7  & 283.3$\pm$9.0	\\
102647 & A4 IV-V	 &	 1.75$\pm$0.02                      & 1.0  & 3.41$\pm$0.003 & 0.00$\pm$0.00 & 8262$\pm$36  & 0.4  & 12.9$\pm$0.1	\\
102870 & F8 IV-V	 &	 2.08$\pm$0.08                      & 4.0  & 0.92$\pm$0.000 & 0.00$\pm$0.00 & 5456$\pm$108 & 2.0  & 3.4$\pm$0.0	    \\
112185 & A0 IV	     &	 4.29$\pm$$^{\rm 0.19}_{\rm 0.21}$  & 4.8  & 0.00$\pm$0.000 & 0.00$\pm$0.00 & 8908$\pm$54  & 0.6  & 104.4$\pm$9.3	\\
114710 & F9 IV-V	 &	 0.87$\pm$0.17                      & 19.3 & 0.50$\pm$0.001 & 0.00$\pm$0.00 & 6612$\pm$637 & 9.6  & 1.3$\pm$0.0	    \\
119228 & K6 I-II	 &	83.31$\pm$$^{\rm 3.03}_{\rm 3.10}$  & 3.7  & 1.61$\pm$0.023 & 0.39$\pm$0.01 & 4003$\pm$56  & 1.4  & 1608$\pm$84	    \\
124850 & F6 V	     &	 2.89$\pm$0.15                      & 5.0  & 0.67$\pm$0.001 & 0.00$\pm$0.00 & 6055$\pm$151 & 2.5  & 10.2$\pm$0.1	\\
126660 & F6 V	     &	 1.40$\pm$0.15                      & 10.8 & 0.61$\pm$0.000 & 0.00$\pm$0.00 & 6885$\pm$370 & 5.4  & 4.0$\pm$0.0	    \\
127762 & A6 V	     &	 4.65$\pm$0.04                      & 0.9  & 1.47$\pm$0.001 & 0.00$\pm$0.00 & 6203$\pm$20  & 0.3  & 28.9$\pm$0.4	\\
128167 & F3 IV	     &	 1.21$\pm$0.35                      & 28.7 & 0.39$\pm$0.000 & 0.00$\pm$0.00 & 6922$\pm$994 & 14.4 & 3.0$\pm$0.0	    \\
141004 & G1 V	     &	 1.26$\pm$0.07                      & 5.7  & 0.44$\pm$0.000 & 0.00$\pm$0.00 & 6087$\pm$174 & 2.9  & 2.0$\pm$0.0	    \\
142373 & F8 V	     &	 1.80$\pm$0.24                      & 13.6 & 0.38$\pm$0.000 & 0.00$\pm$0.00 & 5668$\pm$386 & 6.8  & 3.0$\pm$0.0	    \\
146051 & K4.5 I-II   &  53.50$\pm$$^{\rm 1.38}_{\rm 1.46}$  & 2.7  & 6.68$\pm$0.020 & 0.20$\pm$0.00 & 3733$\pm$5   & 0.1  & 501.6$\pm$26.6	\\
173667 & F5 V	     &	 1.88$\pm$0.05                      & 2.4  & 0.51$\pm$0.001 & 0.00$\pm$0.00 & 6568$\pm$80  & 1.2  & 6.0$\pm$0.0	    \\
173764 & G4 I-II	 &	49.26$\pm$$^{\rm 3.24}_{\rm 3.72}$  & 7.6  & 0.99$\pm$0.017 & 0.65$\pm$0.01 & 4951$\pm$25  & 0.5  & 1315$\pm$186	\\
180809 & K2 II-III   &  60.31$\pm$$^{\rm 1.92}_{\rm 1.99}$  & 3.3  & 0.78$\pm$0.005 & 0.07$\pm$0.01 & 4523$\pm$44  & 1.0  & 1374$\pm$73 	\\
183912 & G3 II	     &	58.69$\pm$$^{\rm 2.83}_{\rm 3.12}$  & 5.3  & 4.47$\pm$0.038 & 1.11$\pm$0.00 & 4860$\pm$20  & 0.4  & 1734$\pm$174	\\
184406 & K2.5 III    &   7.43$\pm$0.15                      & 2.0  & 0.70$\pm$0.001 & 0.00$\pm$0.00 & 4746$\pm$47  & 1.0  & 25.2$\pm$0.2	\\
198149 & G9 III-IV   &   3.86$\pm$0.02                      & 0.4  & 1.32$\pm$0.001 & 0.00$\pm$0.00 & 5000$\pm$9   & 0.2  & 8.4$\pm$0.0 	\\
202444 & F4 III-IV   &   4.70$\pm$0.07                      & 1.6  & 0.81$\pm$0.002 & 0.00$\pm$0.00 & 4771$\pm$31  & 0.6  & 10.3$\pm$0.2	\\
203280 & A8 III-IV   &   2.71$\pm$0.01                      & 0.4  & 2.45$\pm$0.002 & 0.00$\pm$0.00 & 7151$\pm$15  & 0.2  & 17.3$\pm$0.1	\\
205435 & G3 I-II	 &	 8.19$\pm$0.15                      & 1.9  & 0.67$\pm$0.001 & 0.00$\pm$0.00 & 4770$\pm$43  & 0.9  & 31.3$\pm$0.2	\\
221115 & G7 II-III   &   8.95$\pm$0.69                      & 7.7  & 0.47$\pm$0.001 & 0.00$\pm$0.00 & 5108$\pm$185 & 3.6  & 49.2$\pm$2.4	\\
222107 & K2.5 IV-V   &   7.72$\pm$0.04                      & 0.5  & 1.08$\pm$0.001 & 0.00$\pm$0.00 & 4532$\pm$10  & 0.2  & 22.7$\pm$0.1	\\
\enddata
\tablecomments{The spectral types are those that provide the best SED fit as described in Section 4. The SED fits are also the source of $F_{\rm BOL}$ and $A_{\rm V}$. The other parameters are derived as described in Section 4.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% Literature and SED Comparison %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{cccl}
\tabletypesize{\scriptsize}
\tablecaption{Comparing NPOI Diameters to Previous Measurements. \label{lit}}
\tablehead{\colhead{Target} & \colhead{$\theta_{\rm LD,here}$} & \colhead{$\theta_{\rm LD,literature}$} & \colhead{ }      \\ 
           \colhead{HD}     & \colhead{(mas)}                  & \colhead{(mas)}                      & \colhead{Reference} } 
\startdata
3712   & 5.903$\pm$0.036 & 5.4$\pm$0.6           & \citet{1981AandA...103...28B} \\	
       &                 & 5.4$\pm$0.6           & \citet{1983AandA...120..263F} \\	% Cerga
%      &                 & 5.4$\pm$0.4           & 1989ApJ...340.1103H	 \\	% Mark III
       &                 & 5.64$\pm$0.05         & \citet{1991AJ....101.2207M}	 \\	% Mark III
       &                 & 5.60$\pm$0.06         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 5.72$\pm$0.08         & \citet{2001AJ....122.2707N}	 \\	% Mark III
       &                 & 5.65$\pm$0.08         & \citet{2001AJ....122.2707N}	 \\	% NPOI
       &                 & 5.608$\pm$0.056       & \citet{2003AJ....126.2502M}	 \\	% Mark III
12929  & 7.006$\pm$0.027 & 7.6$\pm$1.0           & \citet{1983AandA...120..263F} \\	% Cerga
%      &                 & 7.7$\pm$0.5           & 1989ApJ...340.1103H	 \\	% Mark III
       &                 & 6.848$\pm$0.07        & \citet{1991AJ....101.2207M}	 \\	% Mark III
       &                 & 5.9$\pm$0.6$^\ast$    & \citet{1998AJ....116..981D}	 \\	% UD/IOTA
       &                 & 6.88$\pm$0.04         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 6.84$\pm$0.10         & \citet{2001AJ....122.2707N}	 \\	% Mark III
       &                 & 6.94$\pm$0.08         & \citet{2001AJ....122.2707N}	 \\	% NPOI
       &                 & 6.827$\pm$0.068       & \citet{2003AJ....126.2502M}	 \\	% Mark III
       &                 & 6.792$\pm$0.043       & \citet{2016ApJS..227....4H}	 \\	% NPOI
17361  & 1.810$\pm$0.127 & 1.88$\pm$0.11         & \citet{1999AJ....118.3032N}	 \\	% NPOI
17506  & 5.260$\pm$0.073 & 5.381$\pm$0.055       & \citet{2003AJ....126.2502M}	 \\	% Mark III
37160  & 2.169$\pm$0.010 & 2.16$\pm$0.02$^\ast$  & \citet{2005AandA...434.1201R} \\	% UD/MIDI
50778  & 3.707$\pm$0.074 & 4.13$\pm$0.40$^\ast$  & \citet{2005AandA...434.1201R} \\	% UD/MIDI
       &                 & 3.904$\pm$0.015       & \citet{2019MNRAS.490.3158C}	 \\	% MIDI
54719  & 2.346$\pm$0.069 & 2.356$\pm$0.012       & \citet{2019MNRAS.490.3158C}	 \\	% MIDI
62044  & 2.260$\pm$0.030 & 2.31$\pm$0.05         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 2.417$\pm$0.007       & \citet{2015ApJ...807...23R}	 \\	% CHARA
87837  & 3.476$\pm$0.048 & 3.33$\pm$0.04         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 3.31$\pm$0.05$^\ast$  & \citet{2005AandA...434.1201R} \\	% UD/MIDI
       &                 & 3.276$\pm$0.014       & \citet{2019MNRAS.490.3158C}	 \\	% MIDI       
102647 & 1.482$\pm$0.013 & 1.25$\pm$0.09$^\ast$  & \citet{1974MNRAS.167..121H}	 \\	% UD/Narrabri
       &                 & 1.449$\pm$0.014       & \citet{2004AandA...426..601D} \\	% VLTI/NIR
       &                 & 1.339$\pm$0.013       & \citet{2009ApJ...691.1896A}	 \\	% FLUOR
       &                 & 1.388$\pm$0.049       & \citet{2009ApJ...694.1085V} 	 \\	% PTI
102870 & 1.768$\pm$0.070 & 1.431$\pm$0.006       & \citet{2012ApJ...746..101B}	 \\	% CHARA
112185 & 1.644$\pm$0.020 & N/A                   & 	                     \\	
114710 & 0.887$\pm$0.171 & 1.071$\pm$0.057       & \citet{2009ApJ...694.1085V} 	 \\	% PTI
       &                 & 1.127$\pm$0.011       & \citet{2012ApJ...746..101B}	 \\	% CHARA
119228 & 4.338$\pm$0.117 & N/A                   & 	                     \\	
124850 & 1.222$\pm$0.061 & N/A                   & 	                     \\	
126660 & 0.902$\pm$0.097 & 1.130$\pm$0.055       & \citet{2009ApJ...694.1085V} 	 \\	% PTI
       &                 & 1.109$\pm$0.007       & \citet{2012ApJ...746..101B}	 \\	% CHARA
127762 & 1.726$\pm$0.011 & N/A                   & 	                     \\	
128167 & 0.714$\pm$0.205 & 0.841$\pm$0.013       & \citet{2012ApJ...746..101B}	 \\	% CHARA
141004 & 0.982$\pm$0.056 & 0.838$\pm$0.120       & \citet{2009ApJ...694.1085V} 	 \\	% PTI
142373 & 1.051$\pm$0.143 & N/A                   & 	                     \\	
146051 & 10.161$\pm$0.020 & 9.3$\pm$0.5$^\ast$   & \citet{1996AJ....111.1705D}	 \\	% UD
       &                 & 10.08$\pm$0.48$^\ast$ & \citet{1998AandA...331..619P} \\	% UD/IOTA
       &                 & 9.3$\pm$0.4$^\ast$    & \citet{1998AJ....116..981D} 	 \\	% UD/IOTA
       &                 & 10.471$\pm$0.117      & \citet{2003AJ....126.2502M}	 \\	% Mark III
       &                 & 9.60$\pm$0.37$^\ast$  & \citet{2005AandA...434.1201R} \\	% UD/MIDI
       &                 & 9.93$\pm$0.09         & \citet{2013MNRAS.434..437C}	 \\	% AMBER
173667 & 0.905$\pm$0.022 & 1.000$\pm$0.006       & \citet{2012ApJ...746..101B}	 \\	% CHARA
173764 & 2.223$\pm$0.011 & N/A                   & 	                     \\	
180809 & 2.357$\pm$0.045 & 2.23$\pm$0.09         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 2.373$\pm$0.009       & \citet{2009MNRAS.394.1925V} 	 \\	% PTI
183912 & 4.904$\pm$0.035 & 4.834$\pm$0.048       & \citet{2003AJ....126.2502M}	 \\	% Mark III
184406 & 2.032$\pm$0.040 & 2.149$\pm$0.010       & \citet{2019MNRAS.490.3158C}	 \\	% MIDI
198149 & 2.518$\pm$0.009 & 2.65$\pm$0.04         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 2.882$\pm$0.088       & \citet{2016ApJS..227....4H}	 \\	% NPOI
202444 & 2.169$\pm$0.028 & N/A                   & 	                     \\	
203280 & 1.677$\pm$0.007 & N/A                   & 	                     \\	
205435 & 1.977$\pm$0.036 & 1.82$\pm$0.10         & \citet{1999AJ....118.3032N}	 \\	% NPOI
221115 & 1.432$\pm$0.104 & 1.61$\pm$0.17         & \citet{1999AJ....118.3032N}	 \\	% NPOI
222107 & 2.772$\pm$0.012 & 2.66$\pm$0.08         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 2.759$\pm$0.050       & \citet{2021ApJ...913...54P}	 \\	% CHARA
       &                 & 2.742$\pm$0.010       & \citet{2021ApJ...916...60M}	 \\	% CHARA
224014 & 2.562$\pm$0.043 & 2.47$\pm$0.05         & \citet{1999AJ....118.3032N}	 \\	% NPOI
       &                 & 2.151$\pm$0.038       & \citet{2009MNRAS.394.1925V} 	 \\	% PTI  
\enddata
\tablecomments{$^\ast$No LD diameter was provided, so we list the UD diameter here. Figure \ref{lit_diam_compare} shows a graphical representation of this table. If more than one diameter was available in the literature, we used the most recent one when plotting the results.}
\end{deluxetable*}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% All NPOI Diameters %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Current and Previous NPOI Diameters as an Ensemble. \label{all_diams}}
\tablehead{\colhead{Target} & \colhead{$\theta_{\rm LD,NPOI}$} & \colhead{ }   & \colhead{$V$}  & \colhead{$A_{\rm V}$} & \colhead{$K$}   & \colhead{$\theta_{\rm LD,Mozur}$} & \colhead{$\theta_{\rm LD,Adams}$} & \colhead{Star}      & \colhead{$\theta_{\rm LD,JMMC}$} & \colhead{$\theta_{\rm LD,Gaia}$}  \\ 
           \colhead{HD}     & \colhead{(mas)}                  & \colhead{Ref} & \colhead{(mag)} & \colhead{(mag)}      & \colhead{(mag)} & \colhead{(mas)}                   & \colhead{(mas)}                   & \colhead{in range?} & \colhead{(mas)}                  & \colhead{(mas)}                    } 
\startdata
432    &  2.103$\pm$0.015 & 1 & 2.27$\pm$0.01 & 0.06 &  1.45$\pm$0.20 &  1.98$\pm$0.41 &  2.04$\pm$0.07 & N &  1.967$\pm$0.245 & 1.976	\\
1013   &  4.359$\pm$0.022 & 1 & 4.80$\pm$0.01 & 0.12 &  0.72$\pm$0.21 &  4.22$\pm$0.82 &  4.16$\pm$0.15 & N &  4.404$\pm$0.342 & 3.873	\\
1522   &  3.310$\pm$0.062 & 1 & 3.54$\pm$0.02 & 0.17 &  1.03$\pm$0.27 &  3.05$\pm$0.83 &  3.00$\pm$0.11 & Y &  3.159$\pm$0.283 & 3.552	\\
3627   &  4.185$\pm$0.036 & 2 & 3.27$\pm$0.03 & 0.10 &  0.47$\pm$0.19 &  4.13$\pm$0.75 &  4.04$\pm$0.15 & Y &  4.529$\pm$0.368 & 4.154	\\
3712   &  5.903$\pm$0.036 & 3 & 2.23$\pm$0.01 & 0.14 & -0.30$\pm$0.17 &  5.65$\pm$0.82 &  5.55$\pm$0.20 & Y &  5.789$\pm$0.394 & 0.278	\\
4656   &  3.841$\pm$0.035 & 2 & 4.43$\pm$0.01 & 0.15 &  1.11$\pm$0.17 &  3.25$\pm$0.56 &  3.18$\pm$0.11 & Y &  3.273$\pm$0.314 & 3.395	\\
5112   &  3.730$\pm$0.041 & 2 & 4.76$\pm$0.01 & 0.16 &  1.02$\pm$0.30 &  3.55$\pm$1.02 &  3.48$\pm$0.13 & Y &  3.560$\pm$0.357 & 3.576	\\
6186   &  1.887$\pm$0.025 & 4 & 4.27$\pm$0.01 & 0.11 &  2.12$\pm$0.27 &  1.77$\pm$0.43 &  1.75$\pm$0.06 & Y &  1.809$\pm$0.176 & 2.009	\\
6805   &  3.304$\pm$0.012 & 2 & 3.44$\pm$0.01 & 0.10 &  0.92$\pm$0.25 &  3.23$\pm$0.82 &  3.17$\pm$0.11 & Y &  3.274$\pm$0.312 & 3.391	\\
8512   &  2.764$\pm$0.016 & 1 & 3.60$\pm$0.01 & 0.09 &  1.29$\pm$0.30 &  2.66$\pm$0.82 &  2.62$\pm$0.09 & Y &  2.708$\pm$0.313 & 3.095	\\
9826   &  1.083$\pm$0.018 & 2 & 4.09$\pm$0.01 & 0.05 &  2.86$\pm$0.27 &  1.11$\pm$0.08 &  1.12$\pm$0.04 & N &  1.118$\pm$0.137 & 1.186	\\
9927   &  3.649$\pm$0.007 & 1 & 3.57$\pm$0.01 & 0.14 &  0.65$\pm$0.20 &  3.83$\pm$0.76 &  3.75$\pm$0.14 & Y &  3.931$\pm$0.322 & 3.798	\\
10380  &  2.873$\pm$0.045 & 2 & 4.44$\pm$0.01 & 0.10 &  1.36$\pm$0.31 &  2.83$\pm$0.88 &  2.77$\pm$0.10 & Y &  2.808$\pm$0.289 & 3.071	\\
10700  &  2.072$\pm$0.010 & 5 & 3.50$\pm$0.01 & 0.00 &  1.79$\pm$0.27 &  1.96$\pm$0.53 &  1.95$\pm$0.06 & Y &  N/A	           & 2.220	\\
10761  &  1.677$\pm$0.018 & 4 & 4.26$\pm$0.01 & 0.08 &  2.03$\pm$0.26 &  1.87$\pm$0.45 &  1.85$\pm$0.07 & Y &  1.884$\pm$0.163 & 1.840	\\
12929  &  7.006$\pm$0.027 & 3 & 2.01$\pm$0.01 & 0.07 & -0.78$\pm$0.18 &  7.36$\pm$0.97 &  7.20$\pm$0.26 & Y &  7.620$\pm$0.566 & 7.325	\\
17361  &  1.810$\pm$0.127 & 3 & 4.51$\pm$0.01 & 0.16 &  2.10$\pm$0.28 &  1.84$\pm$0.47 &  1.81$\pm$0.07 & Y &  1.818$\pm$0.196 & 1.999	\\
17506  &  5.260$\pm$0.073 & 3 & 3.77$\pm$0.02 & 0.44 &  0.16$\pm$0.17 &  5.02$\pm$0.75 &  4.91$\pm$0.18 & Y &  5.242$\pm$0.399 & 4.027	\\
17709  &  3.907$\pm$0.021 & 1 & 4.54$\pm$0.01 & 0.25 &  0.77$\pm$0.18 &  3.96$\pm$0.67 &  3.87$\pm$0.14 & Y &  4.140$\pm$0.378 & 4.066	\\
18925  &  3.894$\pm$0.018 & 1 & 2.93$\pm$0.01 & 0.16 &  1.09$\pm$0.20 &  2.71$\pm$0.57 &  2.70$\pm$0.10 & N &  2.904$\pm$0.252 & 4.574	\\
19373  &  1.017$\pm$0.031 & 2 & 4.05$\pm$0.01 & 0.00 &  2.72$\pm$0.27 &  1.21$\pm$0.14 &  1.22$\pm$0.04 & N &  1.171$\pm$0.155 & 1.275	\\
20644  &  3.674$\pm$0.025 & 1 & 4.47$\pm$0.01 & 0.37 &  0.88$\pm$0.17 &  3.64$\pm$0.60 &  3.55$\pm$0.13 & Y &  3.881$\pm$0.347 & 3.804	\\
20902  &  3.180$\pm$0.008 & 2 & 1.80$\pm$0.01 & 0.35 &  0.52$\pm$0.16 &  3.13$\pm$0.55 &  3.20$\pm$0.12 & N &  3.347$\pm$0.215 & 3.276	\\
25025  &  9.286$\pm$0.028 & 2 & 2.95$\pm$0.01 & 0.13 & -0.95$\pm$0.23 &  8.97$\pm$1.32 &  8.81$\pm$0.32 & Y &  9.149$\pm$0.727 & 9.909	\\
28305  &  2.592$\pm$0.050 & 1 & 3.54$\pm$0.01 & 0.17 &  1.42$\pm$0.25 &  2.40$\pm$0.63 &  2.38$\pm$0.09 & Y &  2.727$\pm$0.260 & 3.146	\\
28307  &  2.172$\pm$0.033 & 2 & 3.84$\pm$0.01 & 0.17 &  1.64$\pm$0.22 &  2.20$\pm$0.48 &  2.17$\pm$0.08 & Y &  2.288$\pm$0.179 & 2.267	\\
31964  &  2.210$\pm$0.012 & 1 & 2.98$\pm$0.02 & 1.15 &  1.53$\pm$0.21 &  1.77$\pm$0.37 &  1.87$\pm$0.07 & N &  1.948$\pm$0.195 & N/A	\\
34085  &  2.606$\pm$0.009 & 1 & 0.14$\pm$0.03 & 0.24 &  0.21$\pm$0.40 &  2.91$\pm$1.29 &  3.19$\pm$0.11 & N &  2.721$\pm$0.360 & 3.104	\\
35497  &  1.239$\pm$0.052 & 2 & 1.65$\pm$0.01 & 0.18 &  2.00$\pm$0.24 &  1.23$\pm$0.15 &  1.36$\pm$0.05 & Y &  1.155$\pm$0.973 & 1.001	\\
37160  &  2.193$\pm$0.010 & 3 & 4.08$\pm$0.01 & 0.17 &  1.81$\pm$0.23 &  2.06$\pm$0.47 &  2.03$\pm$0.07 & Y &  2.152$\pm$0.188 & 2.358	\\
38944  &  4.310$\pm$0.036 & 1 & 4.74$\pm$0.01 & 0.34 &  0.68$\pm$0.19 &  4.21$\pm$0.73 &  4.13$\pm$0.15 & Y &  4.365$\pm$0.473 & 3.712	\\
39003  &  2.681$\pm$0.027 & 2 & 3.96$\pm$0.01 & 0.19 &  1.52$\pm$0.20 &  2.39$\pm$0.50 &  2.36$\pm$0.08 & Y &  2.418$\pm$0.267 & 2.687	\\
42995  & 12.112$\pm$0.024 & 2 & 3.28$\pm$0.01 & 0.23 & -1.72$\pm$0.15 & 14.07$\pm$1.02 & 14.14$\pm$0.51 & N &  N/A		       & 6.335	\\
43232  &  3.097$\pm$0.034 & 1 & 3.97$\pm$0.01 & 0.28 &  1.09$\pm$0.25 &  3.06$\pm$0.76 &  3.00$\pm$0.11 & Y &  3.124$\pm$0.373 & 3.930	\\
48329  &  4.677$\pm$0.013 & 1 & 2.99$\pm$0.01 & 0.27 &  0.13$\pm$0.17 &  4.76$\pm$0.75 &  4.67$\pm$0.17 & Y &  4.709$\pm$0.356 & 7.108	\\
50778  &  3.707$\pm$0.074 & 3 & 4.07$\pm$0.01 & 0.36 &  0.64$\pm$0.26 &  3.98$\pm$1.00 &  3.89$\pm$0.14 & Y &  4.055$\pm$0.386 & 4.033	\\
54719  &  2.346$\pm$0.069 & 3 & 4.41$\pm$0.01 & 0.16 &  1.68$\pm$0.25 &  2.32$\pm$0.59 &  2.27$\pm$0.08 & Y &  2.370$\pm$0.247 & 2.575	\\
58207  &  2.390$\pm$0.024 & 1 & 3.79$\pm$0.01 & 0.13 &  1.56$\pm$0.18 &  2.30$\pm$0.42 &  2.27$\pm$0.08 & Y &  2.335$\pm$0.234 & 2.716	\\
60522  &  4.748$\pm$0.030 & 2 & 4.06$\pm$0.01 & 0.17 &  0.23$\pm$0.21 &  5.14$\pm$0.91 &  5.04$\pm$0.18 & Y &  5.631$\pm$0.457 & 4.677	\\
61421  &  5.406$\pm$0.006 & 2 & 0.37$\pm$0.01 & 0.00 & -0.66$\pm$0.32 &  5.46$\pm$1.59 &  5.57$\pm$0.20 & N &  5.665$\pm$0.613 & N/A 	\\
61935  &  2.170$\pm$0.021 & 2 & 3.93$\pm$0.01 & 0.27 &  1.64$\pm$0.31 &  2.19$\pm$0.69 &  2.17$\pm$0.08 & Y &  2.319$\pm$0.241 & 2.527	\\
62044  &  2.260$\pm$0.030 & 3 & 4.26$\pm$0.03 & 0.12 &  1.74$\pm$0.20 &  2.21$\pm$0.45 &  2.17$\pm$0.07 & Y &  2.301$\pm$0.245 & 2.576	\\
62345  &  2.361$\pm$0.025 & 1 & 3.57$\pm$0.01 & 0.15 &  1.53$\pm$0.26 &  2.27$\pm$0.61 &  2.25$\pm$0.08 & Y &  2.337$\pm$0.248 & 2.926	\\
62509  &  8.134$\pm$0.013 & 1 & 1.14$\pm$0.01 & 0.03 & -0.94$\pm$0.16 &  7.23$\pm$0.89 &  7.14$\pm$0.26 & Y &  7.390$\pm$0.581 & N/A	\\
66141  &  2.747$\pm$0.039 & 1 & 4.39$\pm$0.01 & 0.33 &  1.45$\pm$0.31 &  2.60$\pm$0.81 &  2.55$\pm$0.09 & Y &  2.691$\pm$0.277 & 2.852	\\
69267  &  5.167$\pm$0.035 & 1 & 3.53$\pm$0.01 & 0.23 &  0.19$\pm$0.20 &  4.92$\pm$0.88 &  4.81$\pm$0.17 & Y &  4.943$\pm$0.418 & 4.636	\\
70272  &  4.228$\pm$0.024 & 1 & 4.25$\pm$0.01 & 0.11 &  0.38$\pm$0.18 &  4.86$\pm$0.75 &  4.77$\pm$0.17 & N &  4.891$\pm$0.487 & 4.524	\\
74442  &  2.595$\pm$0.021 & 2 & 3.94$\pm$0.01 & 0.12 &  1.57$\pm$0.20 &  2.34$\pm$0.49 &  2.31$\pm$0.08 & Y &  2.381$\pm$0.234 & 2.669	\\
76294  &  3.196$\pm$0.017 & 1 & 3.11$\pm$0.01 & 0.19 &  0.70$\pm$0.19 &  3.49$\pm$0.67 &  3.43$\pm$0.12 & Y &  3.522$\pm$0.279 & 3.411	\\
80493  &  7.954$\pm$0.027 & 2 & 3.14$\pm$0.01 & 0.09 & -0.66$\pm$0.17 &  7.77$\pm$0.94 &  7.63$\pm$0.27 & Y &  8.216$\pm$0.616 & 7.143	\\
82308  &  4.143$\pm$0.025 & 1 & 4.31$\pm$0.01 & 0.15 &  0.59$\pm$0.20 &  4.33$\pm$0.80 &  4.24$\pm$0.15 & Y &  4.463$\pm$0.421 & 4.462	\\
82328  &  1.662$\pm$0.013 & 1 & 3.18$\pm$0.01 & 0.03 &  1.97$\pm$0.25 &  1.67$\pm$0.37 &  1.69$\pm$0.06 & N &  1.653$\pm$0.159 & 1.542	\\
83618  &  3.462$\pm$0.033 & 1 & 3.90$\pm$0.01 & 0.20 &  0.87$\pm$0.26 &  3.47$\pm$0.89 &  3.40$\pm$0.12 & Y &  3.521$\pm$0.345 & 4.068	\\
84441  &  2.587$\pm$0.025 & 1 & 2.98$\pm$0.01 & 0.13 &  1.22$\pm$0.23 &  2.52$\pm$0.60 &  2.51$\pm$0.09 & N &  2.657$\pm$0.236 & 2.174	\\
85503  &  2.887$\pm$0.016 & 1 & 3.88$\pm$0.01 & 0.05 &  1.36$\pm$0.22 &  2.65$\pm$0.61 &  2.60$\pm$0.09 & Y &  2.815$\pm$0.227 & 3.149	\\
87837  &  3.476$\pm$0.048 & 3 & 4.37$\pm$0.01 & 0.15 &  1.02$\pm$0.32 &  3.39$\pm$1.07 &  3.32$\pm$0.10 & Y &  3.372$\pm$0.362 & 3.641	\\
87901  &  1.664$\pm$0.037 & 1 & 1.36$\pm$0.01 & 0.06 &  1.64$\pm$0.21 &  1.50$\pm$0.26 &  1.65$\pm$0.06 & N &  1.353$\pm$0.144 & 1.305	\\
89758  &  8.579$\pm$0.029 & 2 & 3.05$\pm$0.01 & 0.06 & -1.01$\pm$0.17 &  9.42$\pm$1.01 &  9.29$\pm$0.33 & N &  9.950$\pm$0.658 & 6.260	\\
94264  &  2.626$\pm$0.009 & 1 & 3.82$\pm$0.02 & 0.02 &  1.53$\pm$0.19 &  2.39$\pm$0.47 &  2.35$\pm$0.08 & Y &  N/A	           & 2.727	\\
95689  &  6.419$\pm$0.041 & 1 & 1.80$\pm$0.01 & 0.03 & -0.83$\pm$0.17 &  7.39$\pm$0.94 &  7.25$\pm$0.26 & Y &  N/A		       & 7.127	\\
96833  &  4.131$\pm$0.007 & 1 & 3.01$\pm$0.01 & 0.00 &  0.43$\pm$0.20 &  4.13$\pm$0.78 &  4.05$\pm$0.15 & Y &  4.323$\pm$0.294 & 3.829	\\
97778  &  6.182$\pm$0.057 & 1 & 4.63$\pm$0.01 & 0.24 & -0.07$\pm$0.20 &  6.40$\pm$0.96 &  6.38$\pm$0.23 & N &  6.583$\pm$0.519 & 5.897	\\
98262  &  4.561$\pm$0.016 & 1 & 3.48$\pm$0.01 & 0.12 &  0.28$\pm$0.18 &  4.70$\pm$0.77 &  4.60$\pm$0.17 & Y &  4.949$\pm$0.324 & 4.554	\\
100029 &  6.376$\pm$0.012 & 1 & 3.85$\pm$0.02 & 0.11 & -0.11$\pm$0.17 &  6.15$\pm$0.84 &  6.04$\pm$0.22 & Y &  6.427$\pm$0.465 & 4.487	\\
102212 &  5.657$\pm$0.013 & 1 & 4.03$\pm$0.01 & 0.07 &  0.16$\pm$0.26 &  5.40$\pm$1.17 &  5.31$\pm$0.19 & Y &  5.557$\pm$0.487 & 4.872	\\
102224 &  3.541$\pm$0.022 & 2 & 3.71$\pm$0.01 & 0.02 &  0.99$\pm$0.19 &  3.25$\pm$0.62 &  3.18$\pm$0.11 & Y &  3.260$\pm$0.287 & 3.602	\\
102647 &  1.482$\pm$0.013 & 3 & 2.14$\pm$0.01 & 0.02 &  1.88$\pm$0.19 &  1.49$\pm$0.23 &  1.57$\pm$0.05 & Y &  1.471$\pm$0.137 & 1.361	\\
102870 &  1.768$\pm$0.070 & 3 & 3.61$\pm$0.01 & 0.02 &  2.27$\pm$0.25 &  1.49$\pm$0.29 &  1.50$\pm$0.04 & Y &  1.477$\pm$0.127 & 1.506	\\
108381 &  2.179$\pm$0.057 & 1 & 4.35$\pm$0.01 & 0.00 &  1.81$\pm$0.25 &  2.18$\pm$0.54 &  2.14$\pm$0.08 & Y &  2.083$\pm$0.176 & 1.985	\\
108907 &  5.420$\pm$0.010 & 1 & 4.96$\pm$0.00 & 0.11 &  0.45$\pm$0.17 &  5.00$\pm$0.71 &  4.97$\pm$0.18 & N &  5.231$\pm$0.462 & 4.439	\\
109358 &  1.133$\pm$0.034 & 1 & 4.26$\pm$0.01 & 0.01 &  2.85$\pm$0.31 &  1.15$\pm$0.13 &  1.16$\pm$0.04 & N &  1.148$\pm$0.120 & 1.145	\\
109387 &  0.906$\pm$0.049 & 2 & 3.85$\pm$0.03 & 0.10 &  3.82$\pm$0.04 &  0.58$\pm$0.08 &  0.62$\pm$0.02 & N &  0.467$\pm$0.423 & 0.984	\\
112185 &  1.644$\pm$0.020 & 3 & 1.76$\pm$0.01 & 0.03 &  1.63$\pm$0.27 &  1.64$\pm$0.40 &  1.75$\pm$0.05 & Y &  1.526$\pm$0.139 & 1.472	\\
112300 & 10.918$\pm$0.021 & 2 & 3.38$\pm$0.01 & 0.01 & -1.19$\pm$0.19 & 10.80$\pm$1.20 & 10.78$\pm$0.39 & N & 11.024$\pm$0.736 & 8.568	\\
113226 &  3.318$\pm$0.013 & 1 & 2.83$\pm$0.02 & 0.03 &  0.66$\pm$0.28 &  3.50$\pm$0.98 &  3.45$\pm$0.12 & Y &  3.526$\pm$0.329 & 3.338	\\
113996 &  3.090$\pm$0.019 & 1 & 4.80$\pm$0.02 & 0.07 &  1.49$\pm$0.18 &  2.74$\pm$0.49 &  2.68$\pm$0.10 & Y &  2.759$\pm$0.253 & 3.246	\\
114710 &  0.887$\pm$0.171 & 3 & 4.26$\pm$0.01 & 0.00 &  2.92$\pm$0.27 &  1.10$\pm$0.08 &  1.11$\pm$0.03 & Y &  1.104$\pm$0.118 & 1.125	\\
117675 &  5.951$\pm$0.049 & 1 & 4.69$\pm$0.01 & 0.24 &  0.43$\pm$0.28 &  4.88$\pm$1.18 &  4.81$\pm$0.17 & N &  5.090$\pm$0.481 & 4.538	\\
119228 &  4.338$\pm$0.117 & 3 & 4.66$\pm$0.02 & 0.13 &  0.34$\pm$0.18 &  5.17$\pm$0.78 &  5.11$\pm$0.15 & Y &  5.362$\pm$0.459 & 4.314	\\
120136 &  0.822$\pm$0.049 & 1 & 4.50$\pm$0.01 & 0.02 &  3.51$\pm$0.35 &  0.80$\pm$0.23 &  0.81$\pm$0.03 & N &  0.831$\pm$0.963 & 0.891	\\
120315 &  0.981$\pm$0.144 & 1 & 1.86$\pm$0.01 & 0.03 &  2.27$\pm$0.35 &  1.11$\pm$0.11 &  1.22$\pm$0.04 & N &  0.772$\pm$0.918 & 0.813	\\
120477 &  4.691$\pm$0.022 & 1 & 4.05$\pm$0.02 & 0.01 &  0.44$\pm$0.18 &  4.65$\pm$0.75 &  4.56$\pm$0.16 & Y &  4.864$\pm$0.432 & 4.483	\\
120933 &  5.932$\pm$0.042 & 1 & 4.75$\pm$0.02 & 0.22 & -0.01$\pm$0.20 &  6.26$\pm$0.95 &  6.24$\pm$0.22 & N &  6.235$\pm$0.496 & 4.642	\\
121130 &  6.799$\pm$0.077 & 1 & 4.66$\pm$0.02 & 0.09 & -0.24$\pm$0.19 &  7.12$\pm$0.95 &  7.16$\pm$0.26 & N &  7.285$\pm$0.569 & 4.934	\\
121370 &  2.134$\pm$0.012 & 5 & 2.68$\pm$0.01 & 0.02 &  1.49$\pm$0.17 &  2.09$\pm$0.36 &  2.11$\pm$0.06 & Y &  2.131$\pm$0.218 & 2.089	\\
124850 &  1.222$\pm$0.061 & 3 & 4.08$\pm$0.01 & 0.07 &  2.80$\pm$0.27 &  1.14$\pm$0.10 &  1.16$\pm$0.03 & Y &  1.130$\pm$0.114 & 1.168	\\
126660 &  0.902$\pm$0.097 & 3 & 4.05$\pm$0.01 & 0.02 &  2.74$\pm$0.33 &  1.19$\pm$0.17 &  1.20$\pm$0.04 & Y &  1.118$\pm$0.124 & 1.164	\\
127665 &  3.901$\pm$0.008 & 1 & 3.58$\pm$0.01 & 0.05 &  0.76$\pm$0.17 &  3.65$\pm$0.61 &  3.57$\pm$0.13 & Y &  3.771$\pm$0.335 & 3.842	\\
127762 &  1.726$\pm$0.011 & 3 & 3.04$\pm$0.01 & 0.04 &  2.51$\pm$0.38 &  1.16$\pm$0.17 &  1.22$\pm$0.04 & Y &  1.165$\pm$0.147 & 1.796	\\
128167 &  0.714$\pm$0.205 & 3 & 4.47$\pm$0.00 & 0.03 &  3.34$\pm$0.32 &  0.88$\pm$0.12 &  0.89$\pm$0.03 & Y &  0.870$\pm$0.942 & 0.808	\\
129712 &  5.573$\pm$0.055 & 1 & 4.81$\pm$0.01 & 0.23 &  0.38$\pm$0.20 &  5.06$\pm$0.86 &  5.01$\pm$0.18 & N &  5.281$\pm$0.490 & 4.519	\\
129989 &  4.840$\pm$0.010 & 2 & 2.38$\pm$0.01 & 0.06 &  0.12$\pm$0.20 &  4.53$\pm$0.83 &  4.46$\pm$0.16 & Y &  N/A		       & N/A	\\
131873 & 10.229$\pm$0.012 & 2 & 2.08$\pm$0.01 & 0.08 & -1.29$\pm$0.20 &  9.92$\pm$1.27 &  9.70$\pm$0.35 & Y & 10.154$\pm$0.796 & 9.777	\\
132813 & 10.442$\pm$0.021 & 2 & 4.59$\pm$0.02 & 0.15 & -0.96$\pm$0.20 & 10.38$\pm$1.18 & 10.68$\pm$0.38 & N &  N/A		       & 5.549	\\
133124 &  3.055$\pm$0.077 & 1 & 4.82$\pm$0.01 & 0.02 &  1.34$\pm$0.23 &  3.02$\pm$0.70 &  2.95$\pm$0.11 & Y &  2.936$\pm$0.283 & 3.200	\\
133165 &  2.147$\pm$0.014 & 2 & 4.40$\pm$0.01 & 0.12 &  2.11$\pm$0.26 &  1.81$\pm$0.43 &  1.78$\pm$0.06 & Y &  1.751$\pm$0.167 & 2.088	\\
133208 &  2.484$\pm$0.008 & 1 & 3.51$\pm$0.03 & 0.08 &  1.22$\pm$0.17 &  2.73$\pm$0.47 &  2.69$\pm$0.10 & Y &  2.767$\pm$0.290 & 3.034	\\
135722 &  2.878$\pm$0.012 & 2 & 3.48$\pm$0.01 & 0.07 &  1.22$\pm$0.20 &  2.73$\pm$0.55 &  2.69$\pm$0.10 & Y &  2.981$\pm$0.242 & 3.233	\\
136726 &  2.149$\pm$0.023 & 1 & 5.01$\pm$0.01 & 0.15 &  1.94$\pm$0.27 &  2.15$\pm$0.57 &  2.11$\pm$0.08 & Y &  2.142$\pm$0.194 & 2.246	\\
137759 &  3.559$\pm$0.011 & 1 & 3.29$\pm$0.02 & 0.04 &  0.67$\pm$0.20 &  3.70$\pm$0.73 &  3.63$\pm$0.13 & Y &  3.840$\pm$0.288 & 3.694	\\
140573 &  4.770$\pm$0.013 & 1 & 2.64$\pm$0.01 & 0.07 &  0.15$\pm$0.30 &  4.61$\pm$1.27 &  4.52$\pm$0.16 & Y &  4.686$\pm$0.467 & 3.996	\\
141004 &  0.982$\pm$0.056 & 3 & 4.43$\pm$0.01 & 0.04 &  2.99$\pm$0.23 &  1.08$\pm$0.05 &  1.09$\pm$0.03 & Y &  1.062$\pm$0.831 & 1.063	\\
141477 &  5.653$\pm$0.021 & 2 & 4.10$\pm$0.01 & 0.14 &  0.14$\pm$0.19 &  5.46$\pm$0.87 &  5.37$\pm$0.19 & Y &  5.666$\pm$0.492 & 4.719	\\
142373 &  1.051$\pm$0.143 & 3 & 4.62$\pm$0.02 & 0.04 &  2.58$\pm$0.20 &  1.42$\pm$0.20 &  1.40$\pm$0.04 & Y &  1.359$\pm$0.945 & 0.964	\\
143107 &  2.997$\pm$0.128 & 1 & 4.14$\pm$0.01 & 0.15 &  1.35$\pm$0.19 &  2.73$\pm$0.52 &  2.67$\pm$0.10 & Y &  2.752$\pm$0.249 & 3.076	\\
146051 & 10.161$\pm$0.020 & 3 & 2.73$\pm$0.01 & 0.19 & -1.17$\pm$0.21 &  9.87$\pm$1.31 &  9.69$\pm$0.29 & N & 10.245$\pm$0.748 & 9.621	\\
146791 &  2.966$\pm$0.061 & 5 & 3.23$\pm$0.01 & 0.13 &  1.15$\pm$0.34 &  2.74$\pm$0.97 &  2.71$\pm$0.08 & Y &  2.918$\pm$0.332 & 2.819	\\
148387 &  3.470$\pm$0.010 & 1 & 2.73$\pm$0.01 & 0.05 &  0.58$\pm$0.21 &  3.62$\pm$0.76 &  3.57$\pm$0.13 & Y &  3.750$\pm$0.293 & 3.635	\\
148856 &  3.472$\pm$0.008 & 1 & 2.78$\pm$0.02 & 0.13 &  0.73$\pm$0.16 &  3.31$\pm$0.55 &  3.28$\pm$0.12 & Y &  3.422$\pm$0.243 & 2.002	\\
150680 &  2.266$\pm$0.014 & 5 & 2.81$\pm$0.01 & 0.03 &  1.28$\pm$0.21 &  2.41$\pm$0.54 &  2.42$\pm$0.07 & Y &  N/A		       & 2.416	\\
150997 &  2.493$\pm$0.018 & 1 & 3.50$\pm$0.03 & 0.09 &  1.33$\pm$0.22 &  2.55$\pm$0.59 &  2.52$\pm$0.09 & Y &  2.636$\pm$0.268 & 3.056	\\
153210 &  3.657$\pm$0.013 & 5 & 3.20$\pm$0.01 & 0.11 &  0.73$\pm$0.18 &  3.50$\pm$0.63 &  3.44$\pm$0.10 & N &  3.621$\pm$0.294 & 3.662	\\
156283 &  5.159$\pm$0.011 & 1 & 3.16$\pm$0.02 & 0.22 & -0.02$\pm$0.16 &  5.34$\pm$0.74 &  5.22$\pm$0.19 & Y &  5.711$\pm$0.353 & 5.771	\\
159561 &  1.855$\pm$0.012 & 1 & 2.08$\pm$0.01 & 0.06 &  1.68$\pm$0.21 &  1.66$\pm$0.31 &  1.75$\pm$0.06 & N &  1.644$\pm$0.156 & 1.637	\\
161096 &  4.511$\pm$0.011 & 1 & 2.77$\pm$0.01 & 0.11 &  0.44$\pm$0.18 &  3.93$\pm$0.69 &  3.87$\pm$0.14 & Y &  4.080$\pm$0.326 & 4.296	\\
161797 &  1.880$\pm$0.008 & 1 & 3.42$\pm$0.01 & 0.03 &  1.51$\pm$0.20 &  2.29$\pm$0.47 &  2.27$\pm$0.08 & N &  2.345$\pm$0.174 & 2.238	\\
161797 &  1.957$\pm$0.012 & 5 & 3.42$\pm$0.01 & 0.03 &  1.51$\pm$0.20 &  2.29$\pm$0.47 &  2.27$\pm$0.07 & Y &  2.345$\pm$0.174 & 2.238	\\
163588 &  3.116$\pm$0.008 & 5 & 3.75$\pm$0.01 & 0.10 &  1.05$\pm$0.19 &  3.12$\pm$0.59 &  3.06$\pm$0.09 & N &  3.280$\pm$0.289 & 3.419	\\
163917 &  2.789$\pm$0.005 & 1 & 3.34$\pm$0.00 & 0.21 &  1.23$\pm$0.31 &  2.62$\pm$0.83 &  2.59$\pm$0.09 & Y &  2.832$\pm$0.289 & 2.870	\\
163993 &  2.206$\pm$0.017 & 2 & 3.70$\pm$0.01 & 0.16 &  1.49$\pm$0.21 &  2.36$\pm$0.50 &  2.33$\pm$0.08 & Y &  2.461$\pm$0.234 & 2.758	\\
164058 & 10.190$\pm$0.015 & 2 & 2.23$\pm$0.01 & 0.16 & -1.16$\pm$0.16 &  9.31$\pm$0.97 &  9.11$\pm$0.33 & Y &  9.421$\pm$0.682 & 9.112	\\
168723 &  2.970$\pm$0.007 & 5 & 3.26$\pm$0.01 & 0.08 &  1.05$\pm$0.32 &  2.93$\pm$0.95 &  2.89$\pm$0.09 & Y &  3.141$\pm$0.331 & 3.640	\\
169414 &  2.946$\pm$0.024 & 1 & 3.83$\pm$0.01 & 0.15 &  1.31$\pm$0.18 &  2.68$\pm$0.50 &  2.63$\pm$0.09 & Y &  2.763$\pm$0.286 & 3.234	\\
170693 &  2.048$\pm$0.009 & 1 & 4.83$\pm$0.02 & 0.17 &  2.09$\pm$0.22 &  1.93$\pm$0.39 &  1.89$\pm$0.07 & Y &  1.913$\pm$0.152 & 2.036	\\
172167 &  3.280$\pm$0.016 & 1 & 0.03$\pm$0.01 & 0.03 &  0.13$\pm$0.19 &  3.13$\pm$0.64 &  3.39$\pm$0.12 & N &  3.221$\pm$0.235 & 3.331	\\
173667 &  0.905$\pm$0.022 & 3 & 4.20$\pm$0.01 & 0.08 &  3.19$\pm$0.26 &  0.92$\pm$0.07 &  0.94$\pm$0.03 & Y &  0.916$\pm$0.793 & 1.042	\\
173764 &  2.223$\pm$0.011 & 3 & 4.22$\pm$0.01 & 0.87 &  1.62$\pm$0.29 &  2.12$\pm$0.63 &  2.12$\pm$0.06 & N &  2.191$\pm$0.215 & 2.361	\\
175588 & 11.541$\pm$0.024 & 2 & 4.28$\pm$0.02 & 0.19 & -1.26$\pm$0.18 & 11.86$\pm$1.10 & 12.18$\pm$0.44 & N & 12.280$\pm$0.884 & 0.882	\\
176524 &  1.797$\pm$0.027 & 1 & 4.83$\pm$0.03 & 0.14 &  2.32$\pm$0.29 &  1.68$\pm$0.42 &  1.65$\pm$0.06 & Y &  1.589$\pm$0.152 & 1.821	\\
176678 &  2.463$\pm$0.012 & 1 & 4.02$\pm$0.00 & 0.18 &  1.64$\pm$0.35 &  2.26$\pm$0.80 &  2.22$\pm$0.08 & Y &  2.349$\pm$0.272 & 2.686	\\
180610 &  1.630$\pm$0.028 & 1 & 4.98$\pm$0.01 & 0.18 &  2.15$\pm$0.25 &  1.89$\pm$0.44 &  1.86$\pm$0.07 & Y &  1.885$\pm$0.198 & 1.796	\\
180809 &  2.357$\pm$0.045 & 3 & 4.37$\pm$0.01 & 0.16 &  1.51$\pm$0.22 &  2.54$\pm$0.56 &  2.49$\pm$0.07 & N &  2.553$\pm$0.228 & 2.502	\\
181276 &  2.143$\pm$0.008 & 1 & 3.79$\pm$0.02 & 0.13 &  1.76$\pm$0.19 &  2.05$\pm$0.38 &  2.03$\pm$0.07 & Y &  2.133$\pm$0.198 & 2.316	\\
181907 &  1.089$\pm$0.023 & 5 & 5.82$\pm$0.01 & 0.42 &  3.46$\pm$0.26 &  0.94$\pm$0.05 &  0.93$\pm$0.03 & N &  1.026$\pm$0.911 & 1.071	\\
182640 &  1.203$\pm$0.016 & 4 & 3.36$\pm$0.01 & 0.07 &  2.44$\pm$0.25 &  1.27$\pm$0.18 &  1.31$\pm$0.05 & N &  1.290$\pm$0.119 & 1.196	\\
183439 &  4.403$\pm$0.020 & 1 & 4.44$\pm$0.02 & 0.27 &  0.71$\pm$0.21 &  4.03$\pm$0.80 &  3.95$\pm$0.14 & Y &  4.223$\pm$0.430 & 4.553	\\
183912 &  4.904$\pm$0.035 & 3 & 3.09$\pm$0.01 & 0.14 &  0.39$\pm$0.21 &  4.19$\pm$0.85 &  4.10$\pm$0.12 & N &  N/A		       & 5.709	\\
184406 &  2.032$\pm$0.040 & 3 & 4.45$\pm$0.01 & 0.15 &  1.70$\pm$0.27 &  2.30$\pm$0.63 &  2.26$\pm$0.07 & N &  2.433$\pm$0.261 & 2.401	\\
186791 &  7.056$\pm$0.080 & 1 & 2.72$\pm$0.01 & 0.30 & -0.72$\pm$0.24 &  7.51$\pm$1.34 &  7.35$\pm$0.26 & Y &  7.370$\pm$0.677 & 1.974	\\
187642 &  3.309$\pm$0.006 & 1 & 0.77$\pm$0.02 & 0.02 &  0.10$\pm$0.25 &  3.62$\pm$0.94 &  3.75$\pm$0.14 & N &  3.577$\pm$0.338 & 3.403	\\
187929 &  1.804$\pm$0.007 & 1 & 3.73$\pm$0.14 & 0.00 &  1.79$\pm$0.22 &  2.02$\pm$0.53 &  2.00$\pm$0.07 & N &  1.879$\pm$0.139 & N/A	\\
187929 &  1.808$\pm$0.055 & 4 & 3.73$\pm$0.14 & 0.00 &  1.79$\pm$0.22 &  2.02$\pm$0.53 &  2.00$\pm$0.07 & N &  1.879$\pm$0.139 & N/A	\\
188310 &  1.658$\pm$0.025 & 1 & 4.70$\pm$0.02 & 0.25 &  2.17$\pm$0.22 &  1.78$\pm$0.36 &  1.75$\pm$0.06 & Y &  1.785$\pm$0.134 & 1.775	\\
188512 &  2.166$\pm$0.009 & 5 & 3.72$\pm$0.01 & 0.06 &  1.71$\pm$0.23 &  2.10$\pm$0.48 &  2.08$\pm$0.06 & Y &  2.112$\pm$0.177 & 2.393	\\
189319 &  6.089$\pm$0.011 & 2 & 3.48$\pm$0.03 & 0.27 & -0.23$\pm$0.01 &  6.20$\pm$0.15 &  6.07$\pm$0.22 & Y &  N/A		       & 5.886	\\
192909 &  5.557$\pm$0.015 & 2 & 3.98$\pm$0.01 & 0.28 &  0.18$\pm$0.01 &  5.18$\pm$0.05 &  5.08$\pm$0.18 & Y &  N/A		       & 4.640	\\
196094 &  4.472$\pm$0.017 & 1 & 4.61$\pm$0.02 & 0.68 &  0.71$\pm$0.21 &  3.92$\pm$0.77 &  3.83$\pm$0.14 & Y &  N/A		       & N/A	\\
197989 &  4.985$\pm$0.046 & 2 & 2.46$\pm$0.01 & 0.08 & -0.01$\pm$0.20 &  4.93$\pm$0.91 &  4.84$\pm$0.17 & Y &  4.976$\pm$0.369 & 4.499	\\
198001 &  0.503$\pm$0.357 & 4 & 3.77$\pm$0.01 & 0.19 &  3.74$\pm$0.22 &  0.59$\pm$0.36 &  0.64$\pm$0.02 & N &  0.561$\pm$0.517 & 0.587	\\
198026 &  7.079$\pm$0.088 & 2 & 4.43$\pm$0.01 & 0.32 & -0.26$\pm$0.36 &  6.90$\pm$1.83 &  6.86$\pm$0.25 & N &  7.127$\pm$0.857 & 5.086	\\
198149 &  2.518$\pm$0.009 & 3 & 3.42$\pm$0.01 & 0.04 &  1.39$\pm$0.24 &  2.45$\pm$0.60 &  2.43$\pm$0.07 & Y &  2.540$\pm$0.235 & 3.150	\\
200905 &  5.816$\pm$0.010 & 2 & 3.73$\pm$0.04 & 0.25 & -0.04$\pm$0.20 &  5.73$\pm$0.97 &  5.61$\pm$0.20 & Y &  5.764$\pm$0.454 & 4.551	\\
202444 &  2.169$\pm$0.028 & 3 & 3.73$\pm$0.01 & 0.06 &  2.55$\pm$0.28 &  1.27$\pm$0.19 &  1.29$\pm$0.04 & Y &  N/A		       & N/A	\\
203280 &  1.677$\pm$0.007 & 3 & 2.45$\pm$0.01 & 0.04 &  2.07$\pm$0.24 &  1.40$\pm$0.24 &  1.47$\pm$0.04 & Y &  1.432$\pm$0.144 & 1.424	\\
203504 &  2.315$\pm$0.023 & 1 & 4.09$\pm$0.01 & 0.18 &  1.75$\pm$0.21 &  2.13$\pm$0.45 &  2.10$\pm$0.08 & Y &  2.172$\pm$0.197 & 2.509	\\
204867 &  2.704$\pm$0.009 & 1 & 2.90$\pm$0.02 & 0.26 &  1.21$\pm$0.28 &  2.46$\pm$0.72 &  2.47$\pm$0.09 & N &  2.530$\pm$0.241 & 2.949	\\
205435 &  1.977$\pm$0.036 & 3 & 4.01$\pm$0.01 & 0.12 &  1.90$\pm$0.32 &  1.94$\pm$0.60 &  1.92$\pm$0.06 & Y &  1.956$\pm$0.275 & 2.040	\\
206952 &  1.819$\pm$0.015 & 1 & 4.56$\pm$0.01 & 0.17 &  1.72$\pm$0.20 &  2.30$\pm$0.47 &  2.26$\pm$0.08 & Y &  2.243$\pm$0.159 & 1.991	\\
208816 &  7.251$\pm$0.012 & 2 & 4.94$\pm$0.06 & 1.77 &  0.00$\pm$0.18 &  5.41$\pm$0.87 &  5.29$\pm$0.19 & N &  6.333$\pm$0.615 & 5.584	\\
209750 &  3.066$\pm$0.036 & 1 & 2.94$\pm$0.02 & 0.26 &  0.59$\pm$0.21 &  3.60$\pm$0.78 &  3.55$\pm$0.13 & Y &  3.394$\pm$0.319 & 6.200	\\
210418 &  0.688$\pm$0.031 & 4 & 3.52$\pm$0.02 & 0.10 &  3.38$\pm$0.26 &  0.72$\pm$0.26 &  0.77$\pm$0.03 & N &  0.690$\pm$0.632 & 1.079	\\
210745 &  5.302$\pm$0.023 & 2 & 3.35$\pm$0.01 & 0.32 &  0.34$\pm$0.17 &  4.36$\pm$0.69 &  4.27$\pm$0.15 & Y &  4.415$\pm$0.358 & 6.651	\\
211388 &  3.371$\pm$0.049 & 1 & 4.14$\pm$0.02 & 0.18 &  1.01$\pm$0.22 &  3.31$\pm$0.71 &  3.24$\pm$0.12 & Y &  3.369$\pm$0.286 & 3.749	\\
212496 &  1.957$\pm$0.037 & 1 & 4.44$\pm$0.01 & 0.18 &  1.88$\pm$0.22 &  2.06$\pm$0.44 &  2.03$\pm$0.07 & Y &  2.056$\pm$0.162 & 2.065	\\
213306 &  1.526$\pm$0.018 & 2 & 3.56$\pm$0.10 & 0.36 &  2.35$\pm$0.22 &  1.33$\pm$0.22 &  1.36$\pm$0.05 & N &  1.359$\pm$0.174 & 0.089	\\
213311 &  5.881$\pm$0.022 & 1 & 4.37$\pm$0.01 & 0.53 &  0.27$\pm$0.21 &  5.01$\pm$0.93 &  4.91$\pm$0.18 & N &  5.313$\pm$0.445 & 4.704	\\
214868 &  2.555$\pm$0.047 & 2 & 4.48$\pm$0.02 & 0.15 &  1.67$\pm$0.22 &  2.36$\pm$0.52 &  2.31$\pm$0.08 & Y &  2.391$\pm$0.241 & 2.800	\\
215182 &  3.471$\pm$0.027 & 1 & 2.95$\pm$0.01 & 0.15 &  1.02$\pm$0.23 &  2.83$\pm$0.68 &  2.81$\pm$0.10 & N &  2.921$\pm$0.246 & 2.610	\\
216131 &  2.508$\pm$0.125 & 2 & 3.49$\pm$0.01 & 0.09 &  1.18$\pm$0.16 &  2.79$\pm$0.45 &  2.75$\pm$0.10 & Y &  2.856$\pm$0.252 & 2.985	\\
216386 &  8.333$\pm$0.042 & 2 & 3.75$\pm$0.03 & 0.14 & -0.67$\pm$0.33 &  8.27$\pm$1.81 &  8.20$\pm$0.30 & N &  8.377$\pm$0.913 & 4.369	\\
218329 &  4.234$\pm$0.009 & 1 & 4.53$\pm$0.02 & 0.15 &  0.61$\pm$0.32 &  4.37$\pm$1.27 &  4.29$\pm$0.15 & Y &  4.573$\pm$0.491 & 4.441	\\
218452 &  1.991$\pm$0.047 & 2 & 5.32$\pm$0.01 & 0.12 &  2.11$\pm$0.28 &  2.03$\pm$0.53 &  1.98$\pm$0.07 & Y &  2.024$\pm$0.187 & 2.080	\\
219215 &  5.221$\pm$0.029 & 1 & 4.22$\pm$0.01 & 0.14 & -0.10$\pm$0.35 &  6.31$\pm$1.69 &  6.24$\pm$0.22 & N &  6.240$\pm$0.726 & 4.882	\\
219449 &  2.220$\pm$0.031 & 1 & 4.23$\pm$0.01 & 0.12 &  1.60$\pm$0.24 &  2.39$\pm$0.57 &  2.35$\pm$0.08 & Y &  2.432$\pm$0.222 & 2.235	\\
219615 &  2.482$\pm$0.012 & 1 & 3.70$\pm$0.01 & 0.11 &  1.39$\pm$0.25 &  2.52$\pm$0.66 &  2.48$\pm$0.09 & Y &  N/A		       & 2.783	\\
221115 &  1.432$\pm$0.104 & 3 & 4.55$\pm$0.02 & 0.11 &  2.44$\pm$0.35 &  1.51$\pm$0.41 &  1.50$\pm$0.04 & Y &  1.481$\pm$0.173 & 1.635	\\
222107 &  2.772$\pm$0.012 & 3 & 3.82$\pm$0.03 & 0.09 &  1.47$\pm$0.22 &  2.46$\pm$0.57 &  2.42$\pm$0.07 & N &  2.473$\pm$0.198 & 3.057	\\
222404 &  3.254$\pm$0.020 & 1 & 3.21$\pm$0.01 & 0.05 &  1.04$\pm$0.21 &  2.94$\pm$0.63 &  2.90$\pm$0.10 & Y &  3.000$\pm$0.347 & 3.053	\\
224014 &  2.562$\pm$0.043 & 3 & 4.51$\pm$0.08 & 0.00 &  1.67$\pm$0.21 &  2.41$\pm$0.55 &  2.36$\pm$0.07 & N &  2.162$\pm$0.191 & N/A	\\
224935 &  8.007$\pm$0.059 & 2 & 4.40$\pm$0.00 & 0.13 & -0.40$\pm$0.22 &  7.58$\pm$1.14 &  7.59$\pm$0.27 & N &  7.914$\pm$0.588 & 5.395	\\
\enddata
\tablecomments{Two stars appear in the table twice, having been published in two different NPOI papers: HD 161797 and HD 187929. \\
$\theta_{\rm LD,NPOI}$ is the NPOI limb-darkened angular diameter from the following sources: 1. \citet{2018AJ....155...30B}; 2. \citet{2021AJ....162..198B}; 3. here; 4. \citet{2023AJ....165...41B}; and 5. \citet{2014ApJ...781...90B}. \\
$V$ magnitudes are from \citet{Mermilliod}. \\
$K$ magnitudes are from \citet{2003yCat.2246....0C} for all stars except HD 189319 and HD 192909, which are from \citet{2005AandA...431..773R} and have an assigned error of 0.01. \\
$A_{\rm V}$ is from \citet{2018yCat.2354....0G}, for all but 9 stars. For those, we used: \citet[][HD 10700, HD 19373, HD 61421, and HD 114710]{2020AandA...640A...2S}, \citet[][HD 31964]{1980BICDS..19...61N}, \citet[][HD 187929]{2003AandA...402..433L}, \citet[][HD 196094, HD 208816, and HD 213311]{2005AandA...430..165F}. HD 224014 had no $A_{\rm V}$ listed on Vizier. \\
$\theta_{\rm LD,Mozur}$ is the angular diameter calculated using equations from \citet{2003AJ....126.2502M}, $\theta_{\rm LD,Adams}$ is from \citet{2018MNRAS.473.3608A}, $\theta_{\rm LD,JMMC}$ is from the $JMMC$ Stellar Diameters Catalog \citep{2014ASPC..485..223B}, and $\theta_{\rm LD,Gaia}$ is from \citet{2018AandA...616A...1G}. \\
The Y/N in the ``Star in range?'' column indicates whether or not the particular star was within the color limits of \citet{2018MNRAS.473.3608A} and is included in Figure \ref{vk_diams_adams}. See Section 6 for details.}
\end{deluxetable*}
